Seeing What You're Told: Sentence-Guided Activity Recognition In Video

We present a system that demonstrates how the compositional structure of events, in concert with the compositional structure of language, can interplay with the underlying focusing mechanisms in video action recognition, thereby providing a medium, not only for top-down and bottom-up integration, but also for multi-modal integration between vision and language. We show how the roles played by participants (nouns), their characteristics (adjectives), the actions performed (verbs), the manner of such actions (adverbs), and changing spatial relations between participants (prepositions) in the form of whole sentential descriptions mediated by a grammar, guides the activity-recognition process. Further, the utility and expressiveness of our framework is demonstrated by performing three separate tasks in the domain of multi-activity videos: sentence-guided focus of attention, generation of sentential descriptions of video, and query-based video search, simply by leveraging the framework in different manners.

==> figures/sentence-tracker-1.tex <==
\begin{tikzpicture}[y=-1cm]

% objects at depth 50:
\draw[black] (3.8,4.2) -- (5.4,4.2);
\draw[black] (3.8,2.6) -- (5.4,2.6);
\draw[black] (3.8,5.8) -- (5.4,5.8);
\draw[black] (3.8,8.2) -- (5.4,8.2);
\draw[black] (3.8,2.6) -- (5.4,4.2);
\draw[black] (3.8,2.6) -- (5.4,5.8);
\draw[black] (3.8,2.6) -- (5.4,8.2);
\draw[black] (3.8,4.2) -- (5.4,2.6);
\draw[black] (3.8,4.2) -- (5.4,5.8);
\draw[black] (3.8,4.2) -- (5.4,8.2);
\draw[black] (3.8,5.8) -- (5.4,2.6);
\draw[black] (3.8,5.8) -- (5.4,4.2);
\draw[black] (3.8,5.8) -- (5.4,8.2);
\draw[black] (3.8,8.2) -- (5.4,2.6);
\draw[black] (3.8,8.2) -- (5.4,4.2);
\draw[black] (3.8,8.2) -- (5.4,5.8);
\draw[black] (7,4.2) -- (8.6,4.2);
\draw[black] (7,2.6) -- (8.6,2.6);
\draw[black] (7,5.8) -- (8.6,5.8);
\draw[black] (7,8.2) -- (8.6,8.2);
\draw[black] (7,2.6) -- (8.6,4.2);
\draw[black] (7,2.6) -- (8.6,5.8);
\draw[black] (7,2.6) -- (8.6,8.2);
\draw[black] (7,4.2) -- (8.6,2.6);
\draw[black] (7,4.2) -- (8.6,5.8);
\draw[black] (7,4.2) -- (8.6,8.2);
\draw[black] (7,5.8) -- (8.6,2.6);
\draw[black] (7,5.8) -- (8.6,4.2);
\draw[black] (7,5.8) -- (8.6,8.2);
\draw[black] (7,8.2) -- (8.6,2.6);
\draw[black] (7,8.2) -- (8.6,4.2);
\draw[black] (7,8.2) -- (8.6,5.8);
\draw[black] (5.4,2.2) rectangle (7,3);
\draw[black] (5.4,3.8) rectangle (7,4.6);
\draw[black] (5.4,5.4) rectangle (7,6.2);
\draw[black] (5.4,7.8) rectangle (7,8.6);
\path (6.2,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\draw[black] (8.6,2.2) rectangle (10.2,3);
\draw[black] (8.6,3.8) rectangle (10.2,4.6);
\draw[black] (8.6,5.4) rectangle (10.2,6.2);
\draw[black] (8.6,7.8) rectangle (10.2,8.6);
\path (9.4,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\draw[black] (2.2,2.2) rectangle (3.8,3);
\draw[black] (2.2,3.8) rectangle (3.8,4.6);
\draw[black] (2.2,5.4) rectangle (3.8,6.2);
\draw[black] (2.2,7.8) rectangle (3.8,8.6);
\path (3,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\draw[black] (13.4,2.2) rectangle (15,3);
\draw[black] (13.4,3.8) rectangle (15,4.6);
\draw[black] (13.4,5.4) rectangle (15,6.2);
\draw[black] (13.4,7.8) rectangle (15,8.6);
\path (14.2,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\path (3,1.9) node[text=black,anchor=base] {\large{}$t=1$};
\path (6.2,1.9) node[text=black,anchor=base] {\large{}$t=2$};
\path (9.4,1.9) node[text=black,anchor=base] {\large{}$t=3$};
\path (14.2,1.9) node[text=black,anchor=base] {\large{}$t=T$};
\path (1.4,2.7) node[text=black,anchor=base] {$k_1=1$};
\path (1.4,4.3) node[text=black,anchor=base] {$k_1=2$};
\path (1.4,8.3) node[text=black,anchor=base] {$k_1=K_{s_1}$};
\path (1.4,5.9) node[text=black,anchor=base] {$k_1=3$};
\path (3,9.2) node[text=black,anchor=base] {\large{}$h_{s_1}$};
\path (4.6,9.2) node[text=black,anchor=base] {\large{}$a_{s_1}$};
\path (11.8,2.7) node[text=black,anchor=base] {\large{}$\cdots$};
\path (11.8,4.3) node[text=black,anchor=base] {\large{}$\cdots$};
\path (11.8,5.9) node[text=black,anchor=base] {\large{}$\cdots$};
\path (11.8,8.3) node[text=black,anchor=base] {\large{}$\cdots$};
\path (3,2.7) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$1,b^1_{j^1_{\theta^1_1}},\ldots,b^1_{j^1_{\theta^{I_{s_1}}_1}}$}};
\path (3,4.3) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$2,b^1_{j^1_{\theta^1_1}},\ldots,b^1_{j^1_{\theta^{I_{s_1}}_1}}$}};
\path (3,5.9) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$3,b^1_{j^1_{\theta^1_1}},\ldots,b^1_{j^1_{\theta^{I_{s_1}}_1}}$}};
\path (3,8.3) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$K_{s_1},b^1_{j^1_{\theta^1_1}},\ldots,b^1_{j^1_{\theta^{I_{s_1}}_1}}$}};
\path (6.2,2.7) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$1,b^2_{j^2_{\theta^1_1}},\ldots,b^2_{j^2_{\theta^{I_{s_1}}_1}}$}};
\path (6.2,4.3) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$2,b^2_{j^2_{\theta^1_1}},\ldots,b^2_{j^2_{\theta^{I_{s_1}}_1}}$}};
\path (6.2,5.9) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$3,b^2_{j^2_{\theta^1_1}},\ldots,b^2_{j^2_{\theta^{I_{s_1}}_1}}$}};
\path (6.2,8.3) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$K_{s_1},b^2_{j^2_{\theta^1_1}},\ldots,b^2_{j^2_{\theta^{I_{s_1}}_1}}$}};
\path (9.4,2.7) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$1,b^3_{j^3_{\theta^1_1}},\ldots,b^3_{j^3_{\theta^{I_{s_1}}_1}}$}};
\path (9.4,4.3) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$2,b^3_{j^3_{\theta^1_1}},\ldots,b^3_{j^3_{\theta^{I_{s_1}}_1}}$}};
\path (9.4,5.9) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$3,b^3_{j^3_{\theta^1_1}},\ldots,b^3_{j^3_{\theta^{I_{s_1}}_1}}$}};
\path (9.4,8.3) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$K_{s_1},b^3_{j^3_{\theta^1_1}},\ldots,b^3_{j^3_{\theta^{I_{s_1}}_1}}$}};
\path (14.2,2.7) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$1,b^T_{j^T_{\theta^1_1}},\ldots,b^T_{j^T_{\theta^{I_{s_1}}_1}}$}};
\path (14.2,4.3) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$2,b^T_{j^T_{\theta^1_1}},\ldots,b^T_{j^T_{\theta^{I_{s_1}}_1}}$}};
\path (14.2,5.9) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$3,b^T_{j^T_{\theta^1_1}},\ldots,b^T_{j^T_{\theta^{I_{s_1}}_1}}$}};
\path (14.2,8.3) node[text=black,anchor=base] {\large{}\scalebox{0.45}{$K_{s_1},b^T_{j^T_{\theta^1_1}},\ldots,b^T_{j^T_{\theta^{I_{s_1}}_1}}$}};

\end{tikzpicture}%


==> figures/sentence-tracker-W.tex <==
\begin{tikzpicture}[y=-1cm]

% objects at depth 50:
\draw[black] (3.8,4.2) -- (5.4,4.2);
\draw[black] (3.8,2.6) -- (5.4,2.6);
\draw[black] (3.8,5.8) -- (5.4,5.8);
\draw[black] (3.8,8.2) -- (5.4,8.2);
\draw[black] (3.8,2.6) -- (5.4,4.2);
\draw[black] (3.8,2.6) -- (5.4,5.8);
\draw[black] (3.8,2.6) -- (5.4,8.2);
\draw[black] (3.8,4.2) -- (5.4,2.6);
\draw[black] (3.8,4.2) -- (5.4,5.8);
\draw[black] (3.8,4.2) -- (5.4,8.2);
\draw[black] (3.8,5.8) -- (5.4,2.6);
\draw[black] (3.8,5.8) -- (5.4,4.2);
\draw[black] (3.8,5.8) -- (5.4,8.2);
\draw[black] (3.8,8.2) -- (5.4,2.6);
\draw[black] (3.8,8.2) -- (5.4,4.2);
\draw[black] (3.8,8.2) -- (5.4,5.8);
\draw[black] (7,4.2) -- (8.6,4.2);
\draw[black] (7,2.6) -- (8.6,2.6);
\draw[black] (7,5.8) -- (8.6,5.8);
\draw[black] (7,8.2) -- (8.6,8.2);
\draw[black] (7,2.6) -- (8.6,4.2);
\draw[black] (7,2.6) -- (8.6,5.8);
\draw[black] (7,2.6) -- (8.6,8.2);
\draw[black] (7,4.2) -- (8.6,2.6);
\draw[black] (7,4.2) -- (8.6,5.8);
\draw[black] (7,4.2) -- (8.6,8.2);
\draw[black] (7,5.8) -- (8.6,2.6);
\draw[black] (7,5.8) -- (8.6,4.2);
\draw[black] (7,5.8) -- (8.6,8.2);
\draw[black] (7,8.2) -- (8.6,2.6);
\draw[black] (7,8.2) -- (8.6,4.2);
\draw[black] (7,8.2) -- (8.6,5.8);
\draw[black] (5.4,2.2) rectangle (7,3);
\draw[black] (5.4,3.8) rectangle (7,4.6);
\draw[black] (5.4,5.4) rectangle (7,6.2);
\draw[black] (5.4,7.8) rectangle (7,8.6);
\path (6.2,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\draw[black] (8.6,2.2) rectangle (10.2,3);
\draw[black] (8.6,3.8) rectangle (10.2,4.6);
\draw[black] (8.6,5.4) rectangle (10.2,6.2);
\draw[black] (8.6,7.8) rectangle (10.2,8.6);
\path (9.4,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\draw[black] (2.2,2.2) rectangle (3.8,3);
\draw[black] (2.2,3.8) rectangle (3.8,4.6);
\draw[black] (2.2,5.4) rectangle (3.8,6.2);
\draw[black] (2.2,7.8) rectangle (3.8,8.6);
\path (3,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\draw[black] (13.4,2.2) rectangle (15,3);
\draw[black] (13.4,3.8) rectangle (15,4.6);
\draw[black] (13.4,5.4) rectangle (15,6.2);
\draw[black] (13.4,7.8) rectangle (15,8.6);
\path (14.2,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\path (3,1.9) node[text=black,anchor=base] {\large{}$t=1$};
\path (6.2,1.9) node[text=black,anchor=base] {\large{}$t=2$};
\path (9.4,1.9) node[text=black,anchor=base] {\large{}$t=3$};
\path (14.2,1.9) node[text=black,anchor=base] {\large{}$t=T$};
\path (1.4,2.7) node[text=black,anchor=base] {$k_W=1$};
\path (1.4,4.3) node[text=black,anchor=base] {$k_W=2$};
\path (1.4,8.3) node[text=black,anchor=base] {$k_W=K_{s_W}$};
\path (1.4,5.9) node[text=black,anchor=base] {$k_W=3$};
\path (3,9.2) node[text=black,anchor=base] {\large{}$h_{s_W}$};
\path (4.6,9.2) node[text=black,anchor=base] {\large{}$a_{s_W}$};
\path (11.8,2.7) node[text=black,anchor=base] {\large{}$\cdots$};
\path (11.8,4.3) node[text=black,anchor=base] {\large{}$\cdots$};
\path (11.8,5.9) node[text=black,anchor=base] {\large{}$\cdots$};
\path (11.8,8.3) node[text=black,anchor=base] {\large{}$\cdots$};
\path (3,2.7) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$1,b^1_{j^1_{\theta^1_W}},\ldots,b^1_{j^1_{\theta^{I_{s_W}}_W}}$}};
\path (3,4.3) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$2,b^1_{j^1_{\theta^1_W}},\ldots,b^1_{j^1_{\theta^{I_{s_W}}_W}}$}};
\path (3,5.9) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$3,b^1_{j^1_{\theta^1_W}},\ldots,b^1_{j^1_{\theta^{I_{s_W}}_W}}$}};
\path (3,8.3) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$K_{s_W},b^1_{j^1_{\theta^1_W}},\ldots,b^1_{j^1_{\theta^{I_{s_W}}_W}}$}};
\path (6.2,2.7) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$1,b^2_{j^2_{\theta^1_W}},\ldots,b^2_{j^2_{\theta^{I_{s_W}}_W}}$}};
\path (6.2,4.3) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$2,b^2_{j^2_{\theta^1_W}},\ldots,b^2_{j^2_{\theta^{I_{s_W}}_W}}$}};
\path (6.2,5.9) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$3,b^2_{j^2_{\theta^1_W}},\ldots,b^2_{j^2_{\theta^{I_{s_W}}_W}}$}};
\path (6.2,8.3) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$K_{s_W},b^2_{j^2_{\theta^1_W}},\ldots,b^2_{j^2_{\theta^{I_{s_W}}_W}}$}};
\path (9.4,2.7) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$1,b^3_{j^3_{\theta^1_W}},\ldots,b^3_{j^3_{\theta^{I_{s_W}}_W}}$}};
\path (9.4,4.3) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$2,b^3_{j^3_{\theta^1_W}},\ldots,b^3_{j^3_{\theta^{I_{s_W}}_W}}$}};
\path (9.4,5.9) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$3,b^3_{j^3_{\theta^1_W}},\ldots,b^3_{j^3_{\theta^{I_{s_W}}_W}}$}};
\path (9.4,8.3) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$K_{s_W},b^3_{j^3_{\theta^1_W}},\ldots,b^3_{j^3_{\theta^{I_{s_W}}_W}}$}};
\path (14.2,2.7) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$1,b^T_{j^T_{\theta^1_W}},\ldots,b^T_{j^T_{\theta^{I_{s_W}}_W}}$}};
\path (14.2,4.3) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$2,b^T_{j^T_{\theta^1_W}},\ldots,b^T_{j^T_{\theta^{I_{s_W}}_W}}$}};
\path (14.2,5.9) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$3,b^T_{j^T_{\theta^1_W}},\ldots,b^T_{j^T_{\theta^{I_{s_W}}_W}}$}};
\path (14.2,8.3) node[text=black,anchor=base] {\large{}\scalebox{0.42}{$K_{s_W},b^T_{j^T_{\theta^1_W}},\ldots,b^T_{j^T_{\theta^{I_{s_W}}_W}}$}};

\end{tikzpicture}%


==> figures/viterbi-tracker-1.tex <==
\begin{tikzpicture}[y=-1cm]

% objects at depth 50:
\draw[black] (3.8,4.2) -- (5.4,4.2);
\draw[black] (3.8,2.6) -- (5.4,2.6);
\draw[black] (3.8,5.8) -- (5.4,5.8);
\draw[black] (3.8,8.2) -- (5.4,8.2);
\draw[black] (3.8,2.6) -- (5.4,4.2);
\draw[black] (3.8,2.6) -- (5.4,5.8);
\draw[black] (3.8,2.6) -- (5.4,8.2);
\draw[black] (3.8,4.2) -- (5.4,2.6);
\draw[black] (3.8,4.2) -- (5.4,5.8);
\draw[black] (3.8,4.2) -- (5.4,8.2);
\draw[black] (3.8,5.8) -- (5.4,2.6);
\draw[black] (3.8,5.8) -- (5.4,4.2);
\draw[black] (3.8,5.8) -- (5.4,8.2);
\draw[black] (3.8,8.2) -- (5.4,2.6);
\draw[black] (3.8,8.2) -- (5.4,4.2);
\draw[black] (3.8,8.2) -- (5.4,5.8);
\draw[black] (7,4.2) -- (8.6,4.2);
\draw[black] (7,2.6) -- (8.6,2.6);
\draw[black] (7,5.8) -- (8.6,5.8);
\draw[black] (7,8.2) -- (8.6,8.2);
\draw[black] (7,2.6) -- (8.6,4.2);
\draw[black] (7,2.6) -- (8.6,5.8);
\draw[black] (7,2.6) -- (8.6,8.2);
\draw[black] (7,4.2) -- (8.6,2.6);
\draw[black] (7,4.2) -- (8.6,5.8);
\draw[black] (7,4.2) -- (8.6,8.2);
\draw[black] (7,5.8) -- (8.6,2.6);
\draw[black] (7,5.8) -- (8.6,4.2);
\draw[black] (7,5.8) -- (8.6,8.2);
\draw[black] (7,8.2) -- (8.6,2.6);
\draw[black] (7,8.2) -- (8.6,4.2);
\draw[black] (7,8.2) -- (8.6,5.8);
\draw[black] (2.2,2.2) rectangle (3.8,3);
\draw[black] (2.2,3.8) rectangle (3.8,4.6);
\draw[black] (2.2,5.4) rectangle (3.8,6.2);
\draw[black] (2.2,7.8) rectangle (3.8,8.6);
\path (3,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\draw[black] (8.6,2.2) rectangle (10.2,3);
\draw[black] (8.6,3.8) rectangle (10.2,4.6);
\draw[black] (8.6,5.4) rectangle (10.2,6.2);
\draw[black] (8.6,7.8) rectangle (10.2,8.6);
\path (9.4,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\draw[black] (13.4,2.2) rectangle (15,3);
\draw[black] (13.4,3.8) rectangle (15,4.6);
\draw[black] (13.4,5.4) rectangle (15,6.2);
\draw[black] (13.4,7.8) rectangle (15,8.6);
\path (14.2,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\draw[black] (5.4,2.2) rectangle (7,3);
\draw[black] (5.4,3.8) rectangle (7,4.6);
\draw[black] (5.4,5.4) rectangle (7,6.2);
\draw[black] (5.4,7.8) rectangle (7,8.6);
\path (6.2,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\path (3,9.2) node[text=black,anchor=base] {\large{}$f$};
\path (4.6,9.2) node[text=black,anchor=base] {\large{}$g$};
\path (3,1.9) node[text=black,anchor=base] {\large{}$t=1$};
\path (6.2,1.9) node[text=black,anchor=base] {\large{}$t=2$};
\path (9.4,1.9) node[text=black,anchor=base] {\large{}$t=3$};
\path (14.2,1.9) node[text=black,anchor=base] {\large{}$t=T$};
\path (1.4,2.7) node[text=black,anchor=base] {\large{}$j_1=1$};
\path (1.4,5.9) node[text=black,anchor=base] {\large{}$j_1=3$};
\path (1.4,4.3) node[text=black,anchor=base] {\large{}$j_1=2$};
\path (1.4,8.3) node[text=black,anchor=base] {\large{}$j_1=J^t$};
\path (3,2.7) node[text=black,anchor=base] {\large{}$b^1_1$};
\path (3,4.3) node[text=black,anchor=base] {\large{}$b^1_2$};
\path (3,5.9) node[text=black,anchor=base] {\large{}$b^1_3$};
\path (6.2,2.7) node[text=black,anchor=base] {\large{}$b^2_1$};
\path (6.2,4.3) node[text=black,anchor=base] {\large{}$b^2_2$};
\path (6.2,5.9) node[text=black,anchor=base] {\large{}$b^2_3$};
\path (9.4,2.7) node[text=black,anchor=base] {\large{}$b^3_1$};
\path (9.4,4.3) node[text=black,anchor=base] {\large{}$b^3_2$};
\path (9.4,5.9) node[text=black,anchor=base] {\large{}$b^3_3$};
\path (14.2,2.7) node[text=black,anchor=base] {\large{}$b^T_1$};
\path (14.2,4.3) node[text=black,anchor=base] {\large{}$b^T_2$};
\path (14.2,5.9) node[text=black,anchor=base] {\large{}$b^T_3$};
\path (3,8.3) node[text=black,anchor=base] {\large{}$b^1_{J^1}$};
\path (6.2,8.3) node[text=black,anchor=base] {\large{}$b^2_{J^2}$};
\path (9.4,8.3) node[text=black,anchor=base] {\large{}$b^3_{J^3}$};
\path (14.2,8.3) node[text=black,anchor=base] {\large{}$b^T_{J^T}$};
\path (11.8,2.7) node[text=black,anchor=base] {\large{}$\cdots$};
\path (11.8,4.3) node[text=black,anchor=base] {\large{}$\cdots$};
\path (11.8,5.9) node[text=black,anchor=base] {\large{}$\cdots$};
\path (11.8,8.3) node[text=black,anchor=base] {\large{}$\cdots$};

\end{tikzpicture}%


==> figures/viterbi-tracker-L.tex <==
\begin{tikzpicture}[y=-1cm]

% objects at depth 50:
\draw[black] (3.8,4.2) -- (5.4,4.2);
\draw[black] (3.8,2.6) -- (5.4,2.6);
\draw[black] (3.8,5.8) -- (5.4,5.8);
\draw[black] (3.8,8.2) -- (5.4,8.2);
\draw[black] (3.8,2.6) -- (5.4,4.2);
\draw[black] (3.8,2.6) -- (5.4,5.8);
\draw[black] (3.8,2.6) -- (5.4,8.2);
\draw[black] (3.8,4.2) -- (5.4,2.6);
\draw[black] (3.8,4.2) -- (5.4,5.8);
\draw[black] (3.8,4.2) -- (5.4,8.2);
\draw[black] (3.8,5.8) -- (5.4,2.6);
\draw[black] (3.8,5.8) -- (5.4,4.2);
\draw[black] (3.8,5.8) -- (5.4,8.2);
\draw[black] (3.8,8.2) -- (5.4,2.6);
\draw[black] (3.8,8.2) -- (5.4,4.2);
\draw[black] (3.8,8.2) -- (5.4,5.8);
\draw[black] (7,4.2) -- (8.6,4.2);
\draw[black] (7,2.6) -- (8.6,2.6);
\draw[black] (7,5.8) -- (8.6,5.8);
\draw[black] (7,8.2) -- (8.6,8.2);
\draw[black] (7,2.6) -- (8.6,4.2);
\draw[black] (7,2.6) -- (8.6,5.8);
\draw[black] (7,2.6) -- (8.6,8.2);
\draw[black] (7,4.2) -- (8.6,2.6);
\draw[black] (7,4.2) -- (8.6,5.8);
\draw[black] (7,4.2) -- (8.6,8.2);
\draw[black] (7,5.8) -- (8.6,2.6);
\draw[black] (7,5.8) -- (8.6,4.2);
\draw[black] (7,5.8) -- (8.6,8.2);
\draw[black] (7,8.2) -- (8.6,2.6);
\draw[black] (7,8.2) -- (8.6,4.2);
\draw[black] (7,8.2) -- (8.6,5.8);
\draw[black] (2.2,2.2) rectangle (3.8,3);
\draw[black] (2.2,3.8) rectangle (3.8,4.6);
\draw[black] (2.2,5.4) rectangle (3.8,6.2);
\draw[black] (2.2,7.8) rectangle (3.8,8.6);
\path (3,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\draw[black] (8.6,2.2) rectangle (10.2,3);
\draw[black] (8.6,3.8) rectangle (10.2,4.6);
\draw[black] (8.6,5.4) rectangle (10.2,6.2);
\draw[black] (8.6,7.8) rectangle (10.2,8.6);
\path (9.4,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\draw[black] (13.4,2.2) rectangle (15,3);
\draw[black] (13.4,3.8) rectangle (15,4.6);
\draw[black] (13.4,5.4) rectangle (15,6.2);
\draw[black] (13.4,7.8) rectangle (15,8.6);
\path (14.2,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\draw[black] (5.4,2.2) rectangle (7,3);
\draw[black] (5.4,3.8) rectangle (7,4.6);
\draw[black] (5.4,5.4) rectangle (7,6.2);
\draw[black] (5.4,7.8) rectangle (7,8.6);
\path (6.2,7.2) node[text=black,anchor=base] {\large{}$\vdots$};
\path (3,9.2) node[text=black,anchor=base] {\large{}$f$};
\path (4.6,9.2) node[text=black,anchor=base] {\large{}$g$};
\path (3,1.9) node[text=black,anchor=base] {\large{}$t=1$};
\path (6.2,1.9) node[text=black,anchor=base] {\large{}$t=2$};
\path (9.4,1.9) node[text=black,anchor=base] {\large{}$t=3$};
\path (14.2,1.9) node[text=black,anchor=base] {\large{}$t=T$};
\path (1.4,2.7) node[text=black,anchor=base] {\large{}$j_L=1$};
\path (1.4,5.9) node[text=black,anchor=base] {\large{}$j_L=3$};
\path (1.4,4.3) node[text=black,anchor=base] {\large{}$j_L=2$};
\path (1.4,8.3) node[text=black,anchor=base] {\large{}$j_L=J^t$};
\path (3,2.7) node[text=black,anchor=base] {\large{}$b^1_1$};
\path (3,4.3) node[text=black,anchor=base] {\large{}$b^1_2$};
\path (3,5.9) node[text=black,anchor=base] {\large{}$b^1_3$};
\path (6.2,2.7) node[text=black,anchor=base] {\large{}$b^2_1$};
\path (6.2,4.3) node[text=black,anchor=base] {\large{}$b^2_2$};
\path (6.2,5.9) node[text=black,anchor=base] {\large{}$b^2_3$};
\path (9.4,2.7) node[text=black,anchor=base] {\large{}$b^3_1$};
\path (9.4,4.3) node[text=black,anchor=base] {\large{}$b^3_2$};
\path (9.4,5.9) node[text=black,anchor=base] {\large{}$b^3_3$};
\path (14.2,2.7) node[text=black,anchor=base] {\large{}$b^T_1$};
\path (14.2,4.3) node[text=black,anchor=base] {\large{}$b^T_2$};
\path (14.2,5.9) node[text=black,anchor=base] {\large{}$b^T_3$};
\path (3,8.3) node[text=black,anchor=base] {\large{}$b^1_{J^1}$};
\path (6.2,8.3) node[text=black,anchor=base] {\large{}$b^2_{J^2}$};
\path (9.4,8.3) node[text=black,anchor=base] {\large{}$b^3_{J^3}$};
\path (14.2,8.3) node[text=black,anchor=base] {\large{}$b^T_{J^T}$};
\path (11.8,2.7) node[text=black,anchor=base] {\large{}$\cdots$};
\path (11.8,4.3) node[text=black,anchor=base] {\large{}$\cdots$};
\path (11.8,5.9) node[text=black,anchor=base] {\large{}$\cdots$};
\path (11.8,8.3) node[text=black,anchor=base] {\large{}$\cdots$};

\end{tikzpicture}%

